Arrested Relaxation in a Disorder-Free Coulomb Spin Liquid

We investigate Coulomb spin liquids in classical spin-3/2 ice and show that the enlarged on-site Hilbert space gives rise to a qualitatively new class of such phases. Beyond the conventional magnetic monopoles of spin-1/2 ice, the system hosts additional low-energy crystal-field excitations, whose interplay with monopoles significantly modifies both equilibrium and non-equilibrium properties. Following a thermal quench, we find a pronounced dynamical arrest manifested in an exponentially long-lived {athermal} plateau in spin autocorrelations. This constitutes a rare example of dynamical arrest in a short-range interacting, disorder-free system. We demonstrate that the arrested dynamics originate from novel composite excitation structures unique to spin-3/2 ice and from kinetically constrained relaxation pathways that require activated processes. Our results establish higher-spin ice as a fertile platform for realising unconventional Coulomb spin liquids and dynamical arrest without quenched disorder.

==> Q3_hop_annihilate.tex <==
\begin{tikzpicture}[scale=0.6]
\def\s{4.5}
\def\sy{7}
\coordinate (tx)  at ( 1,-1.732);
\coordinate (ty)  at (-1,-1.732);
\coordinate (txy) at ( 0,-3.464);

\coordinate (A) at (0,0);
\coordinate (B) at (1,0);
\coordinate (C) at (0.5,-1.732/2);
\coordinate (D) at (0.5,-1.732/6);
\coordinate (E) at (0,-1.732);
\coordinate (F) at (1,-1.732);
\coordinate (G) at (0.5,-1.732*5/6);
\coordinate (b) at (-1,0);
\coordinate (c) at (-0.5,1.732/2);
\coordinate (d) at (-0.5,1.732/6);
\coordinate (e) at (0,1.732);
\coordinate (f) at (-1,1.732);
\coordinate (g) at (-0.5,1.732*5/6);

\coordinate (H) at ($(D)+(tx)$);
\coordinate (I) at ($(B)+(tx)$);
\coordinate (J) at ($(C)+(tx)$);
\coordinate (K) at ($(G)+(tx)$);
\coordinate (L) at ($(F)+(tx)$);
\coordinate (M) at ($(E)+(tx)$);

\coordinate (i) at ($(A)+(ty)$);
\coordinate (h) at ($(D)+(ty)$);
\coordinate (j) at ($(C)+(ty)$);
\coordinate (k) at ($(G)+(ty)$);
\coordinate (l) at ($(F)+(ty)$);
\coordinate (m) at ($(E)+(ty)$);

\coordinate (o) at ($(D)+(txy)$);
\coordinate (N) at ($(C)+(txy)$);

\fill[Red!10] (f)--(e)--(A)--(b)--cycle;
\fill[Red!10] (B)--(c)--(b)--(C)--cycle;
\fill[Gray!20] (i)--(E)--(l)--(m)--cycle;
\fill[Gray!20] (j)--(M)--(N)--(m)--cycle;
\fill[Gray,fill opacity=0.75] (g) circle[radius=0.3];
\fill[Gray,fill opacity=0.75] (d) circle[radius=0.3];
\fill[Gray,fill opacity=0.75] (D) circle[radius=0.3];
\fill[Red,fill opacity=0.3] (h) circle[radius=0.3];
\fill[Red,fill opacity=0.3] (o) circle[radius=0.3];
\fill[Red,fill opacity=0.3] (k) circle[radius=0.3];
\draw[thick] (A)--(B)--(C)--cycle;
\draw[thick] (A)--(D)--(B)--(D)--(C);
\draw[thick] (E)--(F)--(C)--cycle;
\draw[Gray,thin] (C)--(G)--(E)--(G)--(F);
\draw[thick] (A)--(b)--(c)--cycle;
\draw[Gray,thin] (A)--(d)--(b)--(d)--(c);
\draw[thick] (e)--(f)--(c)--cycle;
\draw[thick] (c)--(g)--(e)--(g)--(f);
\draw[thick] (M)--(N)--(l)--(m)--(j)--(i)--(E)--(j)--(l)--(M);
% \draw[thick] (F)--(H)--(I)--(H)--(J);
% \draw[Gray,thin] (J)--(K)--(L)--(K)--(M);
\draw[thick] (M)--(o)--(N)--(o)--(l);
\draw[Gray,thin] (m)--(k)--(l)--(k)--(j);
\draw[thick] (i)--(h)--(j)--(h)--(E);
\fill[BrickRed] (e) circle[radius=0.125];
\fill[Orange] (f) circle[radius=0.125];
\fill[BrickRed] (g) circle[radius=0.125];
\fill[Green] (c) circle[radius=0.125];
\fill[Orange] (d) circle[radius=0.125];
\fill[BrickRed] (b) circle[radius=0.125];
\fill[Green] (A) circle[radius=0.125];
\fill[BrickRed] (B) circle[radius=0.125];
\fill[Orange] (D) circle[radius=0.125];
\fill[BrickRed] (C) circle[radius=0.125];
\fill[BrickRed] (G) circle[radius=0.125];

\fill[Orange] (E) circle[radius=0.125];
\fill[Orange] (F) circle[radius=0.125];
% \fill[BrickRed] (J) circle[radius=0.125];
\fill[Orange] (M) circle[radius=0.125];
\fill[Violet] (l) circle[radius=0.125];
\fill[Violet] (j) circle[radius=0.125];

% \fill[Orange] (H) circle[radius=0.125];
% \fill[BrickRed] (I) circle[radius=0.125];
% \fill[BrickRed] (K) circle[radius=0.125];
% \fill[Orange] (L) circle[radius=0.125];
\fill[BrickRed] (o) circle[radius=0.125];
\fill[Orange] (N) circle[radius=0.125];
\fill[BrickRed] (k) circle[radius=0.125];
\fill[Orange] (m) circle[radius=0.125];
\fill[BrickRed] (h) circle[radius=0.125];
\fill[Orange] (i) circle[radius=0.125];




\coordinate (A) at (0+\s,0);
\coordinate (B) at (1+\s,0);
\coordinate (C) at (0.5+\s,-1.732/2);
\coordinate (D) at (0.5+\s,-1.732/6);
\coordinate (E) at (0+\s,-1.732);
\coordinate (F) at (1+\s,-1.732);
\coordinate (G) at (0.5+\s,-1.732*5/6);
\coordinate (b) at (-1+\s,0);
\coordinate (c) at (-0.5+\s,1.732/2);
\coordinate (d) at (-0.5+\s,1.732/6);
\coordinate (e) at (0+\s,1.732);
\coordinate (f) at (-1+\s,1.732);
\coordinate (g) at (-0.5+\s,1.732*5/6);

\coordinate (H) at ($(D)+(tx)$);
\coordinate (I) at ($(B)+(tx)$);
\coordinate (J) at ($(C)+(tx)$);
\coordinate (K) at ($(G)+(tx)$);
\coordinate (L) at ($(F)+(tx)$);
\coordinate (M) at ($(E)+(tx)$);

\coordinate (i) at ($(A)+(ty)$);
\coordinate (h) at ($(D)+(ty)$);
\coordinate (j) at ($(C)+(ty)$);
\coordinate (k) at ($(G)+(ty)$);
\coordinate (l) at ($(F)+(ty)$);
\coordinate (m) at ($(E)+(ty)$);

\coordinate (o) at ($(D)+(txy)$);
\coordinate (N) at ($(C)+(txy)$);

\fill[Red!10] (f)--(e)--(A)--(b)--cycle;
\fill[Red!10] (B)--(c)--(b)--(C)--cycle;
\fill[Gray!20] (i)--(E)--(l)--(m)--cycle;
\fill[Gray!20] (i)--(j)--(F)--(C)--cycle;
\fill[Gray,fill opacity=0.75] (g) circle[radius=0.3];
\fill[Gray,fill opacity=0.75] (d) circle[radius=0.3];
\fill[Gray,fill opacity=0.75] (D) circle[radius=0.3];
\fill[Red,fill opacity=0.3] (h) circle[radius=0.3];
\fill[Red,fill opacity=0.3] (G) circle[radius=0.3];
\fill[Red,fill opacity=0.3] (k) circle[radius=0.3];
\draw[thick] (A)--(B)--(C)--cycle;
\draw[thick] (A)--(D)--(B)--(D)--(C);
\draw[thick] (E)--(F)--(C)--cycle;
\draw[Gray,thin] (C)--(G)--(E)--(G)--(F);
\draw[thick] (A)--(b)--(c)--cycle;
\draw[Gray,thin] (A)--(d)--(b)--(d)--(c);
\draw[thick] (e)--(f)--(c)--cycle;
\draw[thick] (c)--(g)--(e)--(g)--(f);
\draw[thick] (M)--(N)--(l)--(m)--(j)--(i)--(E)--(j)--(l)--(M);
% \draw[thick] (F)--(H)--(I)--(H)--(J);
% \draw[Gray,thin] (J)--(K)--(L)--(K)--(M);
\draw[thick] (M)--(o)--(N)--(o)--(l);
\draw[Gray,thin] (m)--(k)--(l)--(k)--(j);
\draw[thick] (i)--(h)--(j)--(h)--(E);
\fill[BrickRed] (e) circle[radius=0.125];
\fill[Orange] (f) circle[radius=0.125];
\fill[BrickRed] (g) circle[radius=0.125];
\fill[Green] (c) circle[radius=0.125];
\fill[Orange] (d) circle[radius=0.125];
\fill[BrickRed] (b) circle[radius=0.125];
\fill[Green] (A) circle[radius=0.125];
\fill[BrickRed] (B) circle[radius=0.125];
\fill[Orange] (D) circle[radius=0.125];
\fill[BrickRed] (C) circle[radius=0.125];
\fill[BrickRed] (G) circle[radius=0.125];

\fill[Green] (E) circle[radius=0.125];
\fill[Orange] (F) circle[radius=0.125];
% \fill[BrickRed] (J) circle[radius=0.125];
\fill[Orange] (M) circle[radius=0.125];
\fill[BrickRed] (l) circle[radius=0.125];
\fill[Green] (j) circle[radius=0.125];

% \fill[Orange] (H) circle[radius=0.125];
% \fill[BrickRed] (I) circle[radius=0.125];
% \fill[BrickRed] (K) circle[radius=0.125];
% \fill[Orange] (L) circle[radius=0.125];
\fill[BrickRed] (o) circle[radius=0.125];
\fill[Orange] (N) circle[radius=0.125];
\fill[BrickRed] (k) circle[radius=0.125];
\fill[Orange] (m) circle[radius=0.125];
\fill[BrickRed] (h) circle[radius=0.125];
\fill[Orange] (i) circle[radius=0.125];




\coordinate (A) at (0+2*\s,0);
\coordinate (B) at (1+2*\s,0);
\coordinate (C) at (0.5+2*\s,-1.732/2);
\coordinate (D) at (0.5+2*\s,-1.732/6);
\coordinate (E) at (0+2*\s,-1.732);
\coordinate (F) at (1+2*\s,-1.732);
\coordinate (G) at (0.5+2*\s,-1.732*5/6);
\coordinate (b) at (-1+2*\s,0);
\coordinate (c) at (-0.5+2*\s,1.732/2);
\coordinate (d) at (-0.5+2*\s,1.732/6);
\coordinate (e) at (0+2*\s,1.732);
\coordinate (f) at (-1+2*\s,1.732);
\coordinate (g) at (-0.5+2*\s,1.732*5/6);
\coordinate (H) at ($(D)+(tx)$);
\coordinate (I) at ($(B)+(tx)$);
\coordinate (J) at ($(C)+(tx)$);
\coordinate (K) at ($(G)+(tx)$);
\coordinate (L) at ($(F)+(tx)$);
\coordinate (M) at ($(E)+(tx)$);

\coordinate (i) at ($(A)+(ty)$);
\coordinate (h) at ($(D)+(ty)$);
\coordinate (j) at ($(C)+(ty)$);
\coordinate (k) at ($(G)+(ty)$);
\coordinate (l) at ($(F)+(ty)$);
\coordinate (m) at ($(E)+(ty)$);

\coordinate (o) at ($(D)+(txy)$);
\coordinate (N) at ($(C)+(txy)$);

% \fill[Red!10] (f)--(e)--(A)--(b)--cycle;
% \fill[Red!10] (B)--(c)--(b)--(C)--cycle;
% \fill[Gray!20] (i)--(E)--(l)--(m)--cycle;
% \fill[Gray!20] (i)--(j)--(F)--(C)--cycle;
\fill[Gray,fill opacity=0.75] (g) circle[radius=0.3];
\fill[Gray,fill opacity=0.75] (d) circle[radius=0.3];
% \fill[Gray,fill opacity=0.75] (D) circle[radius=0.3];
\fill[Red,fill opacity=0.3] (h) circle[radius=0.3];
% \fill[Red,fill opacity=0.3] (G) circle[radius=0.3];
\fill[Red,fill opacity=0.3] (k) circle[radius=0.3];
\draw[thick] (A)--(B)--(C)--cycle;
\draw[thick] (A)--(D)--(B)--(D)--(C);
\draw[thick] (E)--(F)--(C)--cycle;
\draw[Gray,thin] (C)--(G)--(E)--(G)--(F);
\draw[thick] (A)--(b)--(c)--cycle;
\draw[Gray,thin] (A)--(d)--(b)--(d)--(c);
\draw[thick] (e)--(f)--(c)--cycle;
\draw[thick] (c)--(g)--(e)--(g)--(f);
\draw[thick] (M)--(N)--(l)--(m)--(j)--(i)--(E)--(j)--(l)--(M);
% \draw[thick] (F)--(H)--(I)--(H)--(J);
% \draw[Gray,thin] (J)--(K)--(L)--(K)--(M);
\draw[thick] (M)--(o)--(N)--(o)--(l);
\draw[Gray,thin] (m)--(k)--(l)--(k)--(j);
\draw[thick] (i)--(h)--(j)--(h)--(E);
\fill[BrickRed] (e) circle[radius=0.125];
\fill[Orange] (f) circle[radius=0.125];
\fill[BrickRed] (g) circle[radius=0.125];
\fill[Green] (c) circle[radius=0.125];
\fill[Orange] (d) circle[radius=0.125];
\fill[BrickRed] (b) circle[radius=0.125];
\fill[Green] (A) circle[radius=0.125];
\fill[BrickRed] (B) circle[radius=0.125];
\fill[Orange] (D) circle[radius=0.125];
\fill[Violet] (C) circle[radius=0.125];
\fill[BrickRed] (G) circle[radius=0.125];

\fill[Green] (E) circle[radius=0.125];
\fill[Orange] (F) circle[radius=0.125];
% \fill[BrickRed] (J) circle[radius=0.125];
\fill[Orange] (M) circle[radius=0.125];
\fill[BrickRed] (l) circle[radius=0.125];
\fill[Green] (j) circle[radius=0.125];

% \fill[Orange] (H) circle[radius=0.125];
% \fill[BrickRed] (I) circle[radius=0.125];
% \fill[BrickRed] (K) circle[radius=0.125];
% \fill[Orange] (L) circle[radius=0.125];
\fill[BrickRed] (o) circle[radius=0.125];
\fill[Orange] (N) circle[radius=0.125];
\fill[BrickRed] (k) circle[radius=0.125];
\fill[Orange] (m) circle[radius=0.125];
\fill[BrickRed] (h) circle[radius=0.125];
\fill[Orange] (i) circle[radius=0.125];




\coordinate (A) at (0+2*\s,-\sy);
\coordinate (B) at (1+2*\s,-\sy);
\coordinate (C) at (0.5+2*\s,-1.732/2-\sy);
\coordinate (D) at (0.5+2*\s,-1.732/6-\sy);
\coordinate (E) at (0+2*\s,-1.732-\sy);
\coordinate (F) at (1+2*\s,-1.732-\sy);
\coordinate (G) at (0.5+2*\s,-1.732*5/6-\sy);
\coordinate (b) at (-1+2*\s,0-\sy);
\coordinate (c) at (-0.5+2*\s,1.732/2-\sy);
\coordinate (d) at (-0.5+2*\s,1.732/6-\sy);
\coordinate (e) at (0+2*\s,1.732-\sy);
\coordinate (f) at (-1+2*\s,1.732-\sy);
\coordinate (g) at (-0.5+2*\s,1.732*5/6-\sy);
\coordinate (H) at ($(D)+(tx)$);
\coordinate (I) at ($(B)+(tx)$);
\coordinate (J) at ($(C)+(tx)$);
\coordinate (K) at ($(G)+(tx)$);
\coordinate (L) at ($(F)+(tx)$);
\coordinate (M) at ($(E)+(tx)$);

\coordinate (i) at ($(A)+(ty)$);
\coordinate (h) at ($(D)+(ty)$);
\coordinate (j) at ($(C)+(ty)$);
\coordinate (k) at ($(G)+(ty)$);
\coordinate (l) at ($(F)+(ty)$);
\coordinate (m) at ($(E)+(ty)$);

\coordinate (o) at ($(D)+(txy)$);
\coordinate (N) at ($(C)+(txy)$);

% \fill[Red!10] (f)--(e)--(A)--(b)--cycle;
% \fill[Red!10] (B)--(c)--(b)--(C)--cycle;
% \fill[Gray!20] (i)--(E)--(l)--(m)--cycle;
% \fill[Gray!20] (i)--(j)--(F)--(C)--cycle;
\fill[Gray,fill opacity=0.75] (g) circle[radius=0.3];
% \fill[Gray,fill opacity=0.75] (d) circle[radius=0.3];
\fill[Gray,fill opacity=0.75] (D) circle[radius=0.3];
% \fill[Red,fill opacity=0.3] (h) circle[radius=0.3];
\fill[Red,fill opacity=0.3] (G) circle[radius=0.3];
\fill[Red,fill opacity=0.3] (k) circle[radius=0.3];
\draw[thick] (A)--(B)--(C)--cycle;
\draw[thick] (A)--(D)--(B)--(D)--(C);
\draw[thick] (E)--(F)--(C)--cycle;
\draw[Gray,thin] (C)--(G)--(E)--(G)--(F);
\draw[thick] (A)--(b)--(c)--cycle;
\draw[Gray,thin] (A)--(d)--(b)--(d)--(c);
\draw[thick] (e)--(f)--(c)--cycle;
\draw[thick] (c)--(g)--(e)--(g)--(f);
\draw[thick] (M)--(N)--(l)--(m)--(j)--(i)--(E)--(j)--(l)--(M);
% \draw[thick] (F)--(H)--(I)--(H)--(J);
% \draw[Gray,thin] (J)--(K)--(L)--(K)--(M);
\draw[thick] (M)--(o)--(N)--(o)--(l);
\draw[Gray,thin] (m)--(k)--(l)--(k)--(j);
\draw[thick] (i)--(h)--(j)--(h)--(E);
\fill[BrickRed] (e) circle[radius=0.125];
\fill[Orange] (f) circle[radius=0.125];
\fill[BrickRed] (g) circle[radius=0.125];
\fill[Green] (c) circle[radius=0.125];
\fill[Orange] (d) circle[radius=0.125];
\fill[BrickRed] (b) circle[radius=0.125];
\fill[Violet] (A) circle[radius=0.125];
\fill[BrickRed] (B) circle[radius=0.125];
\fill[Orange] (D) circle[radius=0.125];
\fill[Violet] (C) circle[radius=0.125];
\fill[BrickRed] (G) circle[radius=0.125];

\fill[Violet] (E) circle[radius=0.125];
\fill[Orange] (F) circle[radius=0.125];
% \fill[BrickRed] (J) circle[radius=0.125];
\fill[Orange] (M) circle[radius=0.125];
\fill[BrickRed] (l) circle[radius=0.125];
\fill[Green] (j) circle[radius=0.125];

% \fill[Orange] (H) circle[radius=0.125];
% \fill[BrickRed] (I) circle[radius=0.125];
% \fill[BrickRed] (K) circle[radius=0.125];
% \fill[Orange] (L) circle[radius=0.125];
\fill[BrickRed] (o) circle[radius=0.125];
\fill[Orange] (N) circle[radius=0.125];
\fill[BrickRed] (k) circle[radius=0.125];
\fill[Orange] (m) circle[radius=0.125];
\fill[BrickRed] (h) circle[radius=0.125];
\fill[Orange] (i) circle[radius=0.125];



\coordinate (A) at (0+1*\s,0-\sy);
\coordinate (B) at (1+1*\s,0-\sy);
\coordinate (C) at (0.5+1*\s,-1.732/2-\sy);
\coordinate (D) at (0.5+1*\s,-1.732/6-\sy);
\coordinate (E) at (0+1*\s,-1.732-\sy);
\coordinate (F) at (1+1*\s,-1.732-\sy);
\coordinate (G) at (0.5+1*\s,-1.732*5/6-\sy);
\coordinate (b) at (-1+1*\s,0-\sy);
\coordinate (c) at (-0.5+1*\s,1.732/2-\sy);
\coordinate (d) at (-0.5+1*\s,1.732/6-\sy);
\coordinate (e) at (0+1*\s,1.732-\sy);
\coordinate (f) at (-1+1*\s,1.732-\sy);
\coordinate (g) at (-0.5+1*\s,1.732*5/6-\sy);
\coordinate (H) at ($(D)+(tx)$);
\coordinate (I) at ($(B)+(tx)$);
\coordinate (J) at ($(C)+(tx)$);
\coordinate (K) at ($(G)+(tx)$);
\coordinate (L) at ($(F)+(tx)$);
\coordinate (M) at ($(E)+(tx)$);

\coordinate (i) at ($(A)+(ty)$);
\coordinate (h) at ($(D)+(ty)$);
\coordinate (j) at ($(C)+(ty)$);
\coordinate (k) at ($(G)+(ty)$);
\coordinate (l) at ($(F)+(ty)$);
\coordinate (m) at ($(E)+(ty)$);

\coordinate (o) at ($(D)+(txy)$);
\coordinate (N) at ($(C)+(txy)$);

% \fill[Red!10] (f)--(e)--(A)--(b)--cycle;
% \fill[Red!10] (B)--(c)--(b)--(C)--cycle;
% \fill[Gray!20] (i)--(E)--(l)--(m)--cycle;
% \fill[Gray!20] (i)--(j)--(F)--(C)--cycle;
\fill[Gray,fill opacity=0.75] (g) circle[radius=0.3];
% \fill[Gray,fill opacity=0.75] (d) circle[radius=0.3];
% \fill[Gray,fill opacity=0.75] (D) circle[radius=0.3];
% \fill[Red,fill opacity=0.3] (h) circle[radius=0.3];
% \fill[Red,fill opacity=0.3] (G) circle[radius=0.3];
\fill[Red,fill opacity=0.3] (k) circle[radius=0.3];
\draw[thick] (A)--(B)--(C)--cycle;
\draw[thick] (A)--(D)--(B)--(D)--(C);
\draw[thick] (E)--(F)--(C)--cycle;
\draw[Gray,thin] (C)--(G)--(E)--(G)--(F);
\draw[thick] (A)--(b)--(c)--cycle;
\draw[Gray,thin] (A)--(d)--(b)--(d)--(c);
\draw[thick] (e)--(f)--(c)--cycle;
\draw[thick] (c)--(g)--(e)--(g)--(f);
\draw[thick] (M)--(N)--(l)--(m)--(j)--(i)--(E)--(j)--(l)--(M);
% \draw[thick] (F)--(H)--(I)--(H)--(J);
% \draw[Gray,thin] (J)--(K)--(L)--(K)--(M);
\draw[thick] (M)--(o)--(N)--(o)--(l);
\draw[Gray,thin] (m)--(k)--(l)--(k)--(j);
\draw[thick] (i)--(h)--(j)--(h)--(E);
\fill[BrickRed] (e) circle[radius=0.125];
\fill[Orange] (f) circle[radius=0.125];
\fill[BrickRed] (g) circle[radius=0.125];
\fill[Green] (c) circle[radius=0.125];
\fill[Orange] (d) circle[radius=0.125];
\fill[BrickRed] (b) circle[radius=0.125];
\fill[Violet] (A) circle[radius=0.125];
\fill[BrickRed] (B) circle[radius=0.125];
\fill[Orange] (D) circle[radius=0.125];
\fill[Green] (C) circle[radius=0.125];
\fill[BrickRed] (G) circle[radius=0.125];

\fill[Violet] (E) circle[radius=0.125];
\fill[Orange] (F) circle[radius=0.125];
% \fill[BrickRed] (J) circle[radius=0.125];
\fill[Orange] (M) circle[radius=0.125];
\fill[BrickRed] (l) circle[radius=0.125];
\fill[Green] (j) circle[radius=0.125];

% \fill[Orange] (H) circle[radius=0.125];
% \fill[BrickRed] (I) circle[radius=0.125];
% \fill[BrickRed] (K) circle[radius=0.125];
% \fill[Orange] (L) circle[radius=0.125];
\fill[BrickRed] (o) circle[radius=0.125];
\fill[Orange] (N) circle[radius=0.125];
\fill[BrickRed] (k) circle[radius=0.125];
\fill[Orange] (m) circle[radius=0.125];
\fill[BrickRed] (h) circle[radius=0.125];
\fill[Orange] (i) circle[radius=0.125];



\coordinate (A) at (0+0*\s,0-\sy);
\coordinate (B) at (1+0*\s,0-\sy);
\coordinate (C) at (0.5+0*\s,-1.732/2-\sy);
\coordinate (D) at (0.5+0*\s,-1.732/6-\sy);
\coordinate (E) at (0+0*\s,-1.732-\sy);
\coordinate (F) at (1+0*\s,-1.732-\sy);
\coordinate (G) at (0.5+0*\s,-1.732*5/6-\sy);
\coordinate (b) at (-1+0*\s,0-\sy);
\coordinate (c) at (-0.5+0*\s,1.732/2-\sy);
\coordinate (d) at (-0.5+0*\s,1.732/6-\sy);
\coordinate (e) at (0+0*\s,1.732-\sy);
\coordinate (f) at (-1+0*\s,1.732-\sy);
\coordinate (g) at (-0.5+0*\s,1.732*5/6-\sy);
\coordinate (H) at ($(D)+(tx)$);
\coordinate (I) at ($(B)+(tx)$);
\coordinate (J) at ($(C)+(tx)$);
\coordinate (K) at ($(G)+(tx)$);
\coordinate (L) at ($(F)+(tx)$);
\coordinate (M) at ($(E)+(tx)$);

\coordinate (i) at ($(A)+(ty)$);
\coordinate (h) at ($(D)+(ty)$);
\coordinate (j) at ($(C)+(ty)$);
\coordinate (k) at ($(G)+(ty)$);
\coordinate (l) at ($(F)+(ty)$);
\coordinate (m) at ($(E)+(ty)$);

\coordinate (o) at ($(D)+(txy)$);
\coordinate (N) at ($(C)+(txy)$);

% \fill[Red!10] (f)--(e)--(A)--(b)--cycle;
% \fill[Red!10] (B)--(c)--(b)--(C)--cycle;
% \fill[Gray!20] (i)--(E)--(l)--(m)--cycle;
% \fill[Gray!20] (i)--(j)--(F)--(C)--cycle;
% \fill[Gray,fill opacity=0.75] (g) circle[radius=0.3];
% \fill[Gray,fill opacity=0.75] (d) circle[radius=0.3];
% \fill[Gray,fill opacity=0.75] (D) circle[radius=0.3];
% \fill[Red,fill opacity=0.3] (h) circle[radius=0.3];
% \fill[Red,fill opacity=0.3] (G) circle[radius=0.3];
% \fill[Red,fill opacity=0.3] (k) circle[radius=0.3];
\draw[thick] (A)--(B)--(C)--cycle;
\draw[thick] (A)--(D)--(B)--(D)--(C);
\draw[thick] (E)--(F)--(C)--cycle;
\draw[Gray,thin] (C)--(G)--(E)--(G)--(F);
\draw[thick] (A)--(b)--(c)--cycle;
\draw[Gray,thin] (A)--(d)--(b)--(d)--(c);
\draw[thick] (e)--(f)--(c)--cycle;
\draw[thick] (c)--(g)--(e)--(g)--(f);
\draw[thick] (M)--(N)--(l)--(m)--(j)--(i)--(E)--(j)--(l)--(M);
% \draw[thick] (F)--(H)--(I)--(H)--(J);
% \draw[Gray,thin] (J)--(K)--(L)--(K)--(M);
\draw[thick] (M)--(o)--(N)--(o)--(l);
\draw[Gray,thin] (m)--(k)--(l)--(k)--(j);
\draw[thick] (i)--(h)--(j)--(h)--(E);
\fill[BrickRed] (e) circle[radius=0.125];
\fill[Orange] (f) circle[radius=0.125];
\fill[BrickRed] (g) circle[radius=0.125];
\fill[Orange] (c) circle[radius=0.125];
\fill[Orange] (d) circle[radius=0.125];
\fill[BrickRed] (b) circle[radius=0.125];
\fill[BrickRed] (A) circle[radius=0.125];
\fill[BrickRed] (B) circle[radius=0.125];
\fill[Orange] (D) circle[radius=0.125];
\fill[Orange] (C) circle[radius=0.125];
\fill[BrickRed] (G) circle[radius=0.125];

\fill[BrickRed] (E) circle[radius=0.125];
\fill[Orange] (F) circle[radius=0.125];
% \fill[BrickRed] (J) circle[radius=0.125];
\fill[Orange] (M) circle[radius=0.125];
\fill[BrickRed] (l) circle[radius=0.125];
\fill[Orange] (j) circle[radius=0.125];

% \fill[Orange] (H) circle[radius=0.125];
% \fill[BrickRed] (I) circle[radius=0.125];
% \fill[BrickRed] (K) circle[radius=0.125];
% \fill[Orange] (L) circle[radius=0.125];
\fill[BrickRed] (o) circle[radius=0.125];
\fill[Orange] (N) circle[radius=0.125];
\fill[BrickRed] (k) circle[radius=0.125];
\fill[Orange] (m) circle[radius=0.125];
\fill[BrickRed] (h) circle[radius=0.125];
\fill[Orange] (i) circle[radius=0.125];


\draw[-Stealth, thick, Red] (0.5+1.5,-1.732/2) -- (0.5+\s-1.5,-1.732/2);
\node at (0.5+\s/2,-1.732/2-0.4) {\footnotesize{$\Delta E\!=\!|\varepsilon_{\delta}|$}};
\draw[-Stealth, thick] (0.5+\s+1.5,-1.732/2) -- (0.5+2*\s-1.5,-1.732/2);

\draw[ thick] (0.5+2*\s+1.5,-1.732/2) -- (0.5+3*\s-1.5,-1.732/2)-- (0.5+3*\s-1.5,-1.732/2-\sy);
\draw[-Stealth, thick] (0.5+3*\s-1.5,-1.732/2-\sy) -- (0.5+2*\s+1.5,-1.732/2-\sy);


\draw[-Stealth, thick] (0.5+2*\s-1.5,-1.732/2-\sy) -- (0.5+\s+1.5,-1.732/2-\sy);
\draw[-Stealth, thick] (0.5+\s-1.5,-1.732/2-\sy) -- (0.5+1.5,-1.732/2-\sy) ;
\end{tikzpicture}

==> activated_diffusion.tex <==
\begin{tikzpicture}[scale=0.6]
\def\s{4.5}

\coordinate (tx)  at ( 1,-1.732);
\coordinate (ty)  at (-1,-1.732);
\coordinate (txy) at ( 0,-3.464);

\coordinate (A) at (0,0);
\coordinate (B) at (1,0);
\coordinate (C) at (0.5,-1.732/2);
\coordinate (D) at (0.5,-1.732/6);
\coordinate (E) at (0,-1.732);
\coordinate (F) at (1,-1.732);
\coordinate (G) at (0.5,-1.732*5/6);
\coordinate (b) at (-1,0);
\coordinate (c) at (-0.5,1.732/2);
\coordinate (d) at (-0.5,1.732/6);
\coordinate (e) at (0,1.732);
\coordinate (f) at (-1,1.732);
\coordinate (g) at (-0.5,1.732*5/6);

\coordinate (H) at ($(D)+(tx)$);
\coordinate (I) at ($(B)+(tx)$);
\coordinate (J) at ($(C)+(tx)$);
\coordinate (K) at ($(G)+(tx)$);
\coordinate (L) at ($(F)+(tx)$);
\coordinate (M) at ($(E)+(tx)$);

\coordinate (i) at ($(A)+(ty)$);
\coordinate (h) at ($(D)+(ty)$);
\coordinate (j) at ($(C)+(ty)$);
\coordinate (k) at ($(G)+(ty)$);
\coordinate (l) at ($(F)+(ty)$);
\coordinate (m) at ($(E)+(ty)$);

\coordinate (o) at ($(D)+(txy)$);
\coordinate (N) at ($(C)+(txy)$);

\fill[Red!10] (f)--(e)--(A)--(b)--cycle;
\fill[Red!10] (B)--(c)--(b)--(C)--cycle;
\fill[Gray,fill opacity=0.75] (g) circle[radius=0.3];
\fill[Gray,fill opacity=0.75] (d) circle[radius=0.3];
\fill[Gray,fill opacity=0.75] (D) circle[radius=0.3];
\draw[thick] (A)--(B)--(C)--cycle;
\draw[thick] (A)--(D)--(B)--(D)--(C);
\draw[thick] (E)--(F)--(C)--cycle;
\draw[Gray,thin] (C)--(G)--(E)--(G)--(F);
\draw[thick] (A)--(b)--(c)--cycle;
\draw[Gray,thin] (A)--(d)--(b)--(d)--(c);
\draw[thick] (e)--(f)--(c)--cycle;
\draw[thick] (c)--(g)--(e)--(g)--(f);
\draw[thick] (F)--(I)--(J)--(L)--(M)--(N)--(l)--(m)--(j)--(i)--(E)--(j)--(l)--(M)--(J)--(F);
\draw[thick] (F)--(H)--(I)--(H)--(J);
\draw[Gray,thin] (J)--(K)--(L)--(K)--(M);
\draw[thick] (M)--(o)--(N)--(o)--(l);
\draw[Gray,thin] (m)--(k)--(l)--(k)--(j);
\draw[thick] (i)--(h)--(j)--(h)--(E);
\fill[BrickRed] (e) circle[radius=0.125];
\fill[Orange] (f) circle[radius=0.125];
\fill[BrickRed] (g) circle[radius=0.125];
\fill[Green] (c) circle[radius=0.125];
\fill[Orange] (d) circle[radius=0.125];
\fill[BrickRed] (b) circle[radius=0.125];
\fill[Green] (A) circle[radius=0.125];
\fill[BrickRed] (B) circle[radius=0.125];
\fill[Orange] (D) circle[radius=0.125];
\fill[BrickRed] (C) circle[radius=0.125];
\fill[Orange] (G) circle[radius=0.125];

\fill[Green] (E) circle[radius=0.125];
\fill[Violet] (F) circle[radius=0.125];
\fill[Green] (J) circle[radius=0.125];
\fill[Violet] (M) circle[radius=0.125];
\fill[Green] (l) circle[radius=0.125];
\fill[Violet] (j) circle[radius=0.125];

\fill[Orange] (H) circle[radius=0.125];
\fill[BrickRed] (I) circle[radius=0.125];
\fill[Orange] (K) circle[radius=0.125];
\fill[BrickRed] (L) circle[radius=0.125];
\fill[Orange] (o) circle[radius=0.125];
\fill[BrickRed] (N) circle[radius=0.125];
\fill[Orange] (k) circle[radius=0.125];
\fill[BrickRed] (m) circle[radius=0.125];
\fill[Orange] (h) circle[radius=0.125];
\fill[BrickRed] (i) circle[radius=0.125];




\coordinate (A) at (0+\s,0);
\coordinate (B) at (1+\s,0);
\coordinate (C) at (0.5+\s,-1.732/2);
\coordinate (D) at (0.5+\s,-1.732/6);
\coordinate (E) at (0+\s,-1.732);
\coordinate (F) at (1+\s,-1.732);
\coordinate (G) at (0.5+\s,-1.732*5/6);
\coordinate (b) at (-1+\s,0);
\coordinate (c) at (-0.5+\s,1.732/2);
\coordinate (d) at (-0.5+\s,1.732/6);
\coordinate (e) at (0+\s,1.732);
\coordinate (f) at (-1+\s,1.732);
\coordinate (g) at (-0.5+\s,1.732*5/6);

\coordinate (H) at ($(D)+(tx)$);
\coordinate (I) at ($(B)+(tx)$);
\coordinate (J) at ($(C)+(tx)$);
\coordinate (K) at ($(G)+(tx)$);
\coordinate (L) at ($(F)+(tx)$);
\coordinate (M) at ($(E)+(tx)$);

\coordinate (i) at ($(A)+(ty)$);
\coordinate (h) at ($(D)+(ty)$);
\coordinate (j) at ($(C)+(ty)$);
\coordinate (k) at ($(G)+(ty)$);
\coordinate (l) at ($(F)+(ty)$);
\coordinate (m) at ($(E)+(ty)$);

\coordinate (o) at ($(D)+(txy)$);
\coordinate (N) at ($(C)+(txy)$);

% \fill[Red!10] (b)--(c)--(B)--(C)--cycle;
% \fill[Red!10] (A)--(B)--(F)--(E)--cycle;
\fill[Gray,fill opacity=0.75] (G) circle[radius=0.3];
\fill[Gray,fill opacity=0.75] (d) circle[radius=0.3];
\fill[Gray,fill opacity=0.75] (D) circle[radius=0.3];
\draw[thick] (A)--(B)--(C)--cycle;
\draw[thick] (A)--(D)--(B)--(D)--(C);
\draw[thick] (E)--(F)--(C)--cycle;
\draw[Gray,thin] (C)--(G)--(E)--(G)--(F);
\draw[thick] (A)--(b)--(c)--cycle;
\draw[Gray,thin] (A)--(d)--(b)--(d)--(c);
\draw[thick] (e)--(f)--(c)--cycle;
\draw[thick] (c)--(g)--(e)--(g)--(f);
\draw[thick] (F)--(I)--(J)--(L)--(M)--(N)--(l)--(m)--(j)--(i)--(E)--(j)--(l)--(M)--(J)--(F);
\draw[thick] (F)--(H)--(I)--(H)--(J);
\draw[Gray,thin] (J)--(K)--(L)--(K)--(M);
\draw[thick] (M)--(o)--(N)--(o)--(l);
\draw[Gray,thin] (m)--(k)--(l)--(k)--(j);
\draw[thick] (i)--(h)--(j)--(h)--(E);
\fill[BrickRed] (e) circle[radius=0.125];
\fill[Orange] (f) circle[radius=0.125];
\fill[BrickRed] (g) circle[radius=0.125];
\fill[Orange] (c) circle[radius=0.125];
\fill[Orange] (d) circle[radius=0.125];
\fill[BrickRed] (b) circle[radius=0.125];
\fill[Violet] (A) circle[radius=0.125];
\fill[BrickRed] (B) circle[radius=0.125];
\fill[Orange] (D) circle[radius=0.125];
\fill[Violet] (C) circle[radius=0.125];
\fill[Orange] (G) circle[radius=0.125];

\fill[Green] (E) circle[radius=0.125];
\fill[Violet] (F) circle[radius=0.125];
\fill[Green] (J) circle[radius=0.125];
\fill[Violet] (M) circle[radius=0.125];
\fill[Green] (l) circle[radius=0.125];
\fill[Violet] (j) circle[radius=0.125];

\fill[Orange] (H) circle[radius=0.125];
\fill[BrickRed] (I) circle[radius=0.125];
\fill[Orange] (K) circle[radius=0.125];
\fill[BrickRed] (L) circle[radius=0.125];
\fill[Orange] (o) circle[radius=0.125];
\fill[BrickRed] (N) circle[radius=0.125];
\fill[Orange] (k) circle[radius=0.125];
\fill[BrickRed] (m) circle[radius=0.125];
\fill[Orange] (h) circle[radius=0.125];
\fill[BrickRed] (i) circle[radius=0.125];




\coordinate (A) at (0+2*\s,0);
\coordinate (B) at (1+2*\s,0);
\coordinate (C) at (0.5+2*\s,-1.732/2);
\coordinate (D) at (0.5+2*\s,-1.732/6);
\coordinate (E) at (0+2*\s,-1.732);
\coordinate (F) at (1+2*\s,-1.732);
\coordinate (G) at (0.5+2*\s,-1.732*5/6);
\coordinate (b) at (-1+2*\s,0);
\coordinate (c) at (-0.5+2*\s,1.732/2);
\coordinate (d) at (-0.5+2*\s,1.732/6);
\coordinate (e) at (0+2*\s,1.732);
\coordinate (f) at (-1+2*\s,1.732);
\coordinate (g) at (-0.5+2*\s,1.732*5/6);
\coordinate (H) at ($(D)+(tx)$);
\coordinate (I) at ($(B)+(tx)$);
\coordinate (J) at ($(C)+(tx)$);
\coordinate (K) at ($(G)+(tx)$);
\coordinate (L) at ($(F)+(tx)$);
\coordinate (M) at ($(E)+(tx)$);

\coordinate (i) at ($(A)+(ty)$);
\coordinate (h) at ($(D)+(ty)$);
\coordinate (j) at ($(C)+(ty)$);
\coordinate (k) at ($(G)+(ty)$);
\coordinate (l) at ($(F)+(ty)$);
\coordinate (m) at ($(E)+(ty)$);

\coordinate (o) at ($(D)+(txy)$);
\coordinate (N) at ($(C)+(txy)$);

\fill[Gray,fill opacity=0.75] (h) circle[radius=0.3];
\fill[Gray,fill opacity=0.75] (d) circle[radius=0.3];
\fill[Gray,fill opacity=0.75] (D) circle[radius=0.3];
\draw[thick] (A)--(B)--(C)--cycle;
\draw[thick] (A)--(D)--(B)--(D)--(C);
\draw[thick] (E)--(F)--(C)--cycle;
\draw[Gray,thin] (C)--(G)--(E)--(G)--(F);
\draw[thick] (A)--(b)--(c)--cycle;
\draw[Gray,thin] (A)--(d)--(b)--(d)--(c);
\draw[thick] (e)--(f)--(c)--cycle;
\draw[thick] (c)--(g)--(e)--(g)--(f);
\draw[thick] (F)--(I)--(J)--(L)--(M)--(N)--(l)--(m)--(j)--(i)--(E)--(j)--(l)--(M)--(J)--(F);
\draw[thick] (F)--(H)--(I)--(H)--(J);
\draw[Gray,thin] (J)--(K)--(L)--(K)--(M);
\draw[thick] (M)--(o)--(N)--(o)--(l);
\draw[Gray,thin] (m)--(k)--(l)--(k)--(j);
\draw[thick] (i)--(h)--(j)--(h)--(E);
\fill[BrickRed] (e) circle[radius=0.125];
\fill[Orange] (f) circle[radius=0.125];
\fill[BrickRed] (g) circle[radius=0.125];
\fill[Orange] (c) circle[radius=0.125];
\fill[Orange] (d) circle[radius=0.125];
\fill[BrickRed] (b) circle[radius=0.125];
\fill[Violet] (A) circle[radius=0.125];
\fill[BrickRed] (B) circle[radius=0.125];
\fill[Orange] (D) circle[radius=0.125];
\fill[Violet] (C) circle[radius=0.125];
\fill[Orange] (G) circle[radius=0.125];

\fill[Violet] (E) circle[radius=0.125];
\fill[Violet] (F) circle[radius=0.125];
\fill[Green] (J) circle[radius=0.125];
\fill[Violet] (M) circle[radius=0.125];
\fill[Green] (l) circle[radius=0.125];
\fill[Violet] (j) circle[radius=0.125];

\fill[Orange] (H) circle[radius=0.125];
\fill[BrickRed] (I) circle[radius=0.125];
\fill[Orange] (K) circle[radius=0.125];
\fill[BrickRed] (L) circle[radius=0.125];
\fill[Orange] (o) circle[radius=0.125];
\fill[BrickRed] (N) circle[radius=0.125];
\fill[Orange] (k) circle[radius=0.125];
\fill[BrickRed] (m) circle[radius=0.125];
\fill[Orange] (h) circle[radius=0.125];
\fill[BrickRed] (i) circle[radius=0.125];

\def\sy{7}


\coordinate (A) at (0+2*\s,0-\sy);
\coordinate (B) at (1+2*\s,0-\sy);
\coordinate (C) at (0.5+2*\s,-1.732/2-\sy);
\coordinate (D) at (0.5+2*\s,-1.732/6-\sy);
\coordinate (E) at (0+2*\s,-1.732-\sy);
\coordinate (F) at (1+2*\s,-1.732-\sy);
\coordinate (G) at (0.5+2*\s,-1.732*5/6-\sy);
\coordinate (b) at (-1+2*\s,0-\sy);
\coordinate (c) at (-0.5+2*\s,1.732/2-\sy);
\coordinate (d) at (-0.5+2*\s,1.732/6-\sy);
\coordinate (e) at (0+2*\s,1.732-\sy);
\coordinate (f) at (-1+2*\s,1.732-\sy);
\coordinate (g) at (-0.5+2*\s,1.732*5/6-\sy);
\coordinate (H) at ($(D)+(tx)$);
\coordinate (I) at ($(B)+(tx)$);
\coordinate (J) at ($(C)+(tx)$);
\coordinate (K) at ($(G)+(tx)$);
\coordinate (L) at ($(F)+(tx)$);
\coordinate (M) at ($(E)+(tx)$);

\coordinate (i) at ($(A)+(ty)$);
\coordinate (h) at ($(D)+(ty)$);
\coordinate (j) at ($(C)+(ty)$);
\coordinate (k) at ($(G)+(ty)$);
\coordinate (l) at ($(F)+(ty)$);
\coordinate (m) at ($(E)+(ty)$);

\coordinate (o) at ($(D)+(txy)$);
\coordinate (N) at ($(C)+(txy)$);

\fill[Gray,fill opacity=0.75] (h) circle[radius=0.3];
\fill[Gray,fill opacity=0.75] (G) circle[radius=0.3];
\fill[Gray,fill opacity=0.75] (D) circle[radius=0.3];
\draw[thick] (A)--(B)--(C)--cycle;
\draw[thick] (A)--(D)--(B)--(D)--(C);
\draw[thick] (E)--(F)--(C)--cycle;
\draw[Gray,thin] (C)--(G)--(E)--(G)--(F);
\draw[thick] (A)--(b)--(c)--cycle;
\draw[Gray,thin] (A)--(d)--(b)--(d)--(c);
\draw[thick] (e)--(f)--(c)--cycle;
\draw[thick] (c)--(g)--(e)--(g)--(f);
\draw[thick] (F)--(I)--(J)--(L)--(M)--(N)--(l)--(m)--(j)--(i)--(E)--(j)--(l)--(M)--(J)--(F);
\draw[thick] (F)--(H)--(I)--(H)--(J);
\draw[Gray,thin] (J)--(K)--(L)--(K)--(M);
\draw[thick] (M)--(o)--(N)--(o)--(l);
\draw[Gray,thin] (m)--(k)--(l)--(k)--(j);
\draw[thick] (i)--(h)--(j)--(h)--(E);
\fill[BrickRed] (e) circle[radius=0.125];
\fill[Orange] (f) circle[radius=0.125];
\fill[BrickRed] (g) circle[radius=0.125];
\fill[Orange] (c) circle[radius=0.125];
\fill[Orange] (d) circle[radius=0.125];
\fill[BrickRed] (b) circle[radius=0.125];
\fill[BrickRed] (A) circle[radius=0.125];
\fill[BrickRed] (B) circle[radius=0.125];
\fill[Orange] (D) circle[radius=0.125];
\fill[Green] (C) circle[radius=0.125];
\fill[Orange] (G) circle[radius=0.125];

\fill[Violet] (E) circle[radius=0.125];
\fill[Violet] (F) circle[radius=0.125];
\fill[Green] (J) circle[radius=0.125];
\fill[Violet] (M) circle[radius=0.125];
\fill[Green] (l) circle[radius=0.125];
\fill[Violet] (j) circle[radius=0.125];

\fill[Orange] (H) circle[radius=0.125];
\fill[BrickRed] (I) circle[radius=0.125];
\fill[Orange] (K) circle[radius=0.125];
\fill[BrickRed] (L) circle[radius=0.125];
\fill[Orange] (o) circle[radius=0.125];
\fill[BrickRed] (N) circle[radius=0.125];
\fill[Orange] (k) circle[radius=0.125];
\fill[BrickRed] (m) circle[radius=0.125];
\fill[Orange] (h) circle[radius=0.125];
\fill[BrickRed] (i) circle[radius=0.125];



\coordinate (A) at (0+1*\s,0-\sy);
\coordinate (B) at (1+1*\s,0-\sy);
\coordinate (C) at (0.5+1*\s,-1.732/2-\sy);
\coordinate (D) at (0.5+1*\s,-1.732/6-\sy);
\coordinate (E) at (0+1*\s,-1.732-\sy);
\coordinate (F) at (1+1*\s,-1.732-\sy);
\coordinate (G) at (0.5+1*\s,-1.732*5/6-\sy);
\coordinate (b) at (-1+1*\s,0-\sy);
\coordinate (c) at (-0.5+1*\s,1.732/2-\sy);
\coordinate (d) at (-0.5+1*\s,1.732/6-\sy);
\coordinate (e) at (0+1*\s,1.732-\sy);
\coordinate (f) at (-1+1*\s,1.732-\sy);
\coordinate (g) at (-0.5+1*\s,1.732*5/6-\sy);
\coordinate (H) at ($(D)+(tx)$);
\coordinate (I) at ($(B)+(tx)$);
\coordinate (J) at ($(C)+(tx)$);
\coordinate (K) at ($(G)+(tx)$);
\coordinate (L) at ($(F)+(tx)$);
\coordinate (M) at ($(E)+(tx)$);

\coordinate (i) at ($(A)+(ty)$);
\coordinate (h) at ($(D)+(ty)$);
\coordinate (j) at ($(C)+(ty)$);
\coordinate (k) at ($(G)+(ty)$);
\coordinate (l) at ($(F)+(ty)$);
\coordinate (m) at ($(E)+(ty)$);

\coordinate (o) at ($(D)+(txy)$);
\coordinate (N) at ($(C)+(txy)$);

\fill[Gray,fill opacity=0.75] (h) circle[radius=0.3];
\fill[Gray,fill opacity=0.75] (k) circle[radius=0.3];
\fill[Gray,fill opacity=0.75] (D) circle[radius=0.3];
\draw[thick] (A)--(B)--(C)--cycle;
\draw[thick] (A)--(D)--(B)--(D)--(C);
\draw[thick] (E)--(F)--(C)--cycle;
\draw[Gray,thin] (C)--(G)--(E)--(G)--(F);
\draw[thick] (A)--(b)--(c)--cycle;
\draw[Gray,thin] (A)--(d)--(b)--(d)--(c);
\draw[thick] (e)--(f)--(c)--cycle;
\draw[thick] (c)--(g)--(e)--(g)--(f);
\draw[thick] (F)--(I)--(J)--(L)--(M)--(N)--(l)--(m)--(j)--(i)--(E)--(j)--(l)--(M)--(J)--(F);
\draw[thick] (F)--(H)--(I)--(H)--(J);
\draw[Gray,thin] (J)--(K)--(L)--(K)--(M);
\draw[thick] (M)--(o)--(N)--(o)--(l);
\draw[Gray,thin] (m)--(k)--(l)--(k)--(j);
\draw[thick] (i)--(h)--(j)--(h)--(E);
\fill[BrickRed] (e) circle[radius=0.125];
\fill[Orange] (f) circle[radius=0.125];
\fill[BrickRed] (g) circle[radius=0.125];
\fill[Orange] (c) circle[radius=0.125];
\fill[Orange] (d) circle[radius=0.125];
\fill[BrickRed] (b) circle[radius=0.125];
\fill[BrickRed] (A) circle[radius=0.125];
\fill[BrickRed] (B) circle[radius=0.125];
\fill[Orange] (D) circle[radius=0.125];
\fill[Green] (C) circle[radius=0.125];
\fill[Orange] (G) circle[radius=0.125];

\fill[Violet] (E) circle[radius=0.125];
\fill[BrickRed] (F) circle[radius=0.125];
\fill[Orange] (J) circle[radius=0.125];
\fill[BrickRed] (M) circle[radius=0.125];
\fill[Orange] (l) circle[radius=0.125];
\fill[Violet] (j) circle[radius=0.125];

\fill[Orange] (H) circle[radius=0.125];
\fill[BrickRed] (I) circle[radius=0.125];
\fill[Orange] (K) circle[radius=0.125];
\fill[BrickRed] (L) circle[radius=0.125];
\fill[Orange] (o) circle[radius=0.125];
\fill[BrickRed] (N) circle[radius=0.125];
\fill[Orange] (k) circle[radius=0.125];
\fill[BrickRed] (m) circle[radius=0.125];
\fill[Orange] (h) circle[radius=0.125];
\fill[BrickRed] (i) circle[radius=0.125];



\coordinate (A) at (0+0*\s,0-\sy);
\coordinate (B) at (1+0*\s,0-\sy);
\coordinate (C) at (0.5+0*\s,-1.732/2-\sy);
\coordinate (D) at (0.5+0*\s,-1.732/6-\sy);
\coordinate (E) at (0+0*\s,-1.732-\sy);
\coordinate (F) at (1+0*\s,-1.732-\sy);
\coordinate (G) at (0.5+0*\s,-1.732*5/6-\sy);
\coordinate (b) at (-1+0*\s,0-\sy);
\coordinate (c) at (-0.5+0*\s,1.732/2-\sy);
\coordinate (d) at (-0.5+0*\s,1.732/6-\sy);
\coordinate (e) at (0+0*\s,1.732-\sy);
\coordinate (f) at (-1+0*\s,1.732-\sy);
\coordinate (g) at (-0.5+0*\s,1.732*5/6-\sy);
\coordinate (H) at ($(D)+(tx)$);
\coordinate (I) at ($(B)+(tx)$);
\coordinate (J) at ($(C)+(tx)$);
\coordinate (K) at ($(G)+(tx)$);
\coordinate (L) at ($(F)+(tx)$);
\coordinate (M) at ($(E)+(tx)$);

\coordinate (i) at ($(A)+(ty)$);
\coordinate (h) at ($(D)+(ty)$);
\coordinate (j) at ($(C)+(ty)$);
\coordinate (k) at ($(G)+(ty)$);
\coordinate (l) at ($(F)+(ty)$);
\coordinate (m) at ($(E)+(ty)$);

\coordinate (o) at ($(D)+(txy)$);
\coordinate (N) at ($(C)+(txy)$);

\fill[Red!10] (C)--(F)--(j)--(i)--cycle;
\fill[Red!10] (i)--(E)--(l)--(m)--cycle;
\fill[Gray,fill opacity=0.75] (h) circle[radius=0.3];
\fill[Gray,fill opacity=0.75] (k) circle[radius=0.3];
\fill[Gray,fill opacity=0.75] (G) circle[radius=0.3];
\draw[thick] (A)--(B)--(C)--cycle;
\draw[thick] (A)--(D)--(B)--(D)--(C);
\draw[thick] (E)--(F)--(C)--cycle;
\draw[Gray,thin] (C)--(G)--(E)--(G)--(F);
\draw[thick] (A)--(b)--(c)--cycle;
\draw[Gray,thin] (A)--(d)--(b)--(d)--(c);
\draw[thick] (e)--(f)--(c)--cycle;
\draw[thick] (c)--(g)--(e)--(g)--(f);
\draw[thick] (F)--(I)--(J)--(L)--(M)--(N)--(l)--(m)--(j)--(i)--(E)--(j)--(l)--(M)--(J)--(F);
\draw[thick] (F)--(H)--(I)--(H)--(J);
\draw[Gray,thin] (J)--(K)--(L)--(K)--(M);
\draw[thick] (M)--(o)--(N)--(o)--(l);
\draw[Gray,thin] (m)--(k)--(l)--(k)--(j);
\draw[thick] (i)--(h)--(j)--(h)--(E);
\fill[BrickRed] (e) circle[radius=0.125];
\fill[Orange] (f) circle[radius=0.125];
\fill[BrickRed] (g) circle[radius=0.125];
\fill[Orange] (c) circle[radius=0.125];
\fill[Orange] (d) circle[radius=0.125];
\fill[BrickRed] (b) circle[radius=0.125];
\fill[BrickRed] (A) circle[radius=0.125];
\fill[BrickRed] (B) circle[radius=0.125];
\fill[Orange] (D) circle[radius=0.125];
\fill[Orange] (C) circle[radius=0.125];
\fill[Orange] (G) circle[radius=0.125];

\fill[Violet] (E) circle[radius=0.125];
\fill[BrickRed] (F) circle[radius=0.125];
\fill[Orange] (J) circle[radius=0.125];
\fill[BrickRed] (M) circle[radius=0.125];
\fill[Orange] (l) circle[radius=0.125];
\fill[Violet] (j) circle[radius=0.125];

\fill[Orange] (H) circle[radius=0.125];
\fill[BrickRed] (I) circle[radius=0.125];
\fill[Orange] (K) circle[radius=0.125];
\fill[BrickRed] (L) circle[radius=0.125];
\fill[Orange] (o) circle[radius=0.125];
\fill[BrickRed] (N) circle[radius=0.125];
\fill[Orange] (k) circle[radius=0.125];
\fill[BrickRed] (m) circle[radius=0.125];
\fill[Orange] (h) circle[radius=0.125];
\fill[BrickRed] (i) circle[radius=0.125];


\draw[-Stealth, thick, Red] (0.5+1.5,-1.732/2) -- (0.5+\s-1.5,-1.732/2);
\node at (0.5+\s/2,-1.732/2-0.4) {\footnotesize{$\Delta E\!=\!|\varepsilon_{\delta}|$}};
\draw[-Stealth, thick] (0.5+\s+1.5,-1.732/2) -- (0.5+2*\s-1.5,-1.732/2);
\draw[thick] (0.5+2*\s+1.5,-1.732/2) -- (0.5+3*\s-1.5,-1.732/2) -- (0.5+3*\s-1.5,-1.732/2-\sy);
\draw[-Stealth, thick] (0.5+3*\s-1.5,-1.732/2-\sy) --  (0.5+2*\s+1.5,-1.732/2-\sy);
% \draw[-Stealth, thick] (0.5+3*\s+1.5,-1.732/2) -- (0.5+4*\s-1.5,-1.732/2);
% \draw[-Stealth, thick] (0.5+4*\s+1.5,-1.732/2) -- (0.5+5*\s-1.5,-1.732/2);

\draw[-Stealth, thick] (0.5+2*\s-1.5,-1.732/2-\sy) -- (0.5+\s+1.5,-1.732/2-\sy);
\draw[-Stealth, thick] (0.5+\s-1.5,-1.732/2-\sy) -- (0.5+1.5,-1.732/2-\sy);

\end{tikzpicture}

==> delta_relax_eps_positive.tex <==
\begin{tikzpicture}[scale=0.7]
\def\s{3}

\coordinate (A) at (0,0);
\coordinate (B) at (1,0);
\coordinate (C) at (0.5,-1.732/2);
\coordinate (D) at (0.5,-1.732/6);
\coordinate (E) at (0,-1.732);
\coordinate (F) at (1,-1.732);
\coordinate (G) at (0.5,-1.732*5/6);
\coordinate (b) at (-1,0);
\coordinate (c) at (-0.5,1.732/2);
\coordinate (d) at (-0.5,1.732/6);
\coordinate (e) at (0,1.732);
\coordinate (f) at (-1,1.732);
\coordinate (g) at (-0.5,1.732*5/6);

\fill[Gray,fill opacity=0.75] (g) circle[radius=0.3];
\draw[thick] (A)--(B)--(C)--cycle;
\draw[thick] (A)--(D)--(B)--(D)--(C);
\draw[thick] (E)--(F)--(C)--cycle;
\draw[Gray,thin] (C)--(G)--(E)--(G)--(F);
\draw[thick] (A)--(b)--(c)--cycle;
\draw[Gray,thin] (A)--(d)--(b)--(d)--(c);
\draw[thick] (e)--(f)--(c)--cycle;
\draw[thick] (c)--(g)--(e)--(g)--(f);
\fill[Violet] (e) circle[radius=0.125];
\fill[Violet] (f) circle[radius=0.125];
\fill[Green] (g) circle[radius=0.125];
\fill[Violet] (c) circle[radius=0.125];
\fill[Violet] (d) circle[radius=0.125];
\fill[Violet] (b) circle[radius=0.125];
\fill[Orange] (A) circle[radius=0.125];
\fill[Violet] (B) circle[radius=0.125];
\fill[Green] (D) circle[radius=0.125];
\fill[BrickRed] (C) circle[radius=0.125];
\fill[Green] (E) circle[radius=0.125];
\fill[Green] (G) circle[radius=0.125];
\fill[Green] (F) circle[radius=0.125];

\coordinate (A) at (0+\s,0);
\coordinate (B) at (1+\s,0);
\coordinate (C) at (0.5+\s,-1.732/2);
\coordinate (D) at (0.5+\s,-1.732/6);
\coordinate (E) at (0+\s,-1.732);
\coordinate (F) at (1+\s,-1.732);
\coordinate (G) at (0.5+\s,-1.732*5/6);
\coordinate (b) at (-1+\s,0);
\coordinate (c) at (-0.5+\s,1.732/2);
\coordinate (d) at (-0.5+\s,1.732/6);
\coordinate (e) at (0+\s,1.732);
\coordinate (f) at (-1+\s,1.732);
\coordinate (g) at (-0.5+\s,1.732*5/6);

\fill[Gray,fill opacity=0.75] (d) circle[radius=0.3];
\draw[thick] (A)--(B)--(C)--cycle;
\draw[thick] (A)--(D)--(B)--(D)--(C);
\draw[thick] (E)--(F)--(C)--cycle;
\draw[Gray,thin] (C)--(G)--(E)--(G)--(F);
\draw[thick] (A)--(b)--(c)--cycle;
\draw[Gray,thin] (A)--(d)--(b)--(d)--(c);
\draw[thick] (e)--(f)--(c)--cycle;
\draw[thick] (c)--(g)--(e)--(g)--(f);
\fill[Violet] (e) circle[radius=0.125];
\fill[Violet] (f) circle[radius=0.125];
\fill[Green] (g) circle[radius=0.125];
\fill[Green] (c) circle[radius=0.125];
\fill[Violet] (d) circle[radius=0.125];
\fill[Violet] (b) circle[radius=0.125];
\fill[Orange] (A) circle[radius=0.125];
\fill[Violet] (B) circle[radius=0.125];
\fill[Green] (D) circle[radius=0.125];
\fill[BrickRed] (C) circle[radius=0.125];
\fill[Green] (E) circle[radius=0.125];
\fill[Green] (G) circle[radius=0.125];
\fill[Green] (F) circle[radius=0.125];

\coordinate (A) at (0+2*\s,0);
\coordinate (B) at (1+2*\s,0);
\coordinate (C) at (0.5+2*\s,-1.732/2);
\coordinate (D) at (0.5+2*\s,-1.732/6);
\coordinate (E) at (0+2*\s,-1.732);
\coordinate (F) at (1+2*\s,-1.732);
\coordinate (G) at (0.5+2*\s,-1.732*5/6);
\coordinate (b) at (-1+2*\s,0);
\coordinate (c) at (-0.5+2*\s,1.732/2);
\coordinate (d) at (-0.5+2*\s,1.732/6);
\coordinate (e) at (0+2*\s,1.732);
\coordinate (f) at (-1+2*\s,1.732);
\coordinate (g) at (-0.5+2*\s,1.732*5/6);

\fill[Gray,fill opacity=0.75] (D) circle[radius=0.3];
\draw[thick] (A)--(B)--(C)--cycle;
\draw[thick] (A)--(D)--(B)--(D)--(C);
\draw[thick] (E)--(F)--(C)--cycle;
\draw[Gray,thin] (C)--(G)--(E)--(G)--(F);
\draw[thick] (A)--(b)--(c)--cycle;
\draw[Gray,thin] (A)--(d)--(b)--(d)--(c);
\draw[thick] (e)--(f)--(c)--cycle;
\draw[thick] (c)--(g)--(e)--(g)--(f);
\fill[Violet] (e) circle[radius=0.125];
\fill[Violet] (f) circle[radius=0.125];
\fill[Green] (g) circle[radius=0.125];
\fill[Green] (c) circle[radius=0.125];
\fill[Violet] (d) circle[radius=0.125];
\fill[Violet] (b) circle[radius=0.125];
\fill[Green] (A) circle[radius=0.125];
\fill[Violet] (B) circle[radius=0.125];
\fill[Green] (D) circle[radius=0.125];
\fill[BrickRed] (C) circle[radius=0.125];
\fill[Green] (E) circle[radius=0.125];
\fill[Green] (G) circle[radius=0.125];
\fill[Green] (F) circle[radius=0.125];


\coordinate (A) at (0+3*\s,0);
\coordinate (B) at (1+3*\s,0);
\coordinate (C) at (0.5+3*\s,-1.732/2);
\coordinate (D) at (0.5+3*\s,-1.732/6);
\coordinate (E) at (0+3*\s,-1.732);
\coordinate (F) at (1+3*\s,-1.732);
\coordinate (G) at (0.5+3*\s,-1.732*5/6);
\coordinate (b) at (-1+3*\s,0);
\coordinate (c) at (-0.5+3*\s,1.732/2);
\coordinate (d) at (-0.5+3*\s,1.732/6);
\coordinate (e) at (0+3*\s,1.732);
\coordinate (f) at (-1+3*\s,1.732);
\coordinate (g) at (-0.5+3*\s,1.732*5/6);

\fill[Gray,fill opacity=0.75] (G) circle[radius=0.3];
\draw[thick] (A)--(B)--(C)--cycle;
\draw[thick] (A)--(D)--(B)--(D)--(C);
\draw[thick] (E)--(F)--(C)--cycle;
\draw[Gray,thin] (C)--(G)--(E)--(G)--(F);
\draw[thick] (A)--(b)--(c)--cycle;
\draw[Gray,thin] (A)--(d)--(b)--(d)--(c);
\draw[thick] (e)--(f)--(c)--cycle;
\draw[thick] (c)--(g)--(e)--(g)--(f);
\fill[Violet] (e) circle[radius=0.125];
\fill[Violet] (f) circle[radius=0.125];
\fill[Green] (g) circle[radius=0.125];
\fill[Green] (c) circle[radius=0.125];
\fill[Violet] (d) circle[radius=0.125];
\fill[Violet] (b) circle[radius=0.125];
\fill[Green] (A) circle[radius=0.125];
\fill[Violet] (B) circle[radius=0.125];
\fill[Green] (D) circle[radius=0.125];
\fill[Violet] (C) circle[radius=0.125];
\fill[Green] (E) circle[radius=0.125];
\fill[Green] (G) circle[radius=0.125];
\fill[Green] (F) circle[radius=0.125];


\draw[-Stealth, thick] (0.5+1,-1.732/2) -- (0.5+\s-1,-1.732/2);
\draw[-Stealth, thick] (0.5+\s+1,-1.732/2) -- (0.5+2*\s-1,-1.732/2);
\draw[-Stealth, thick] (0.5+2*\s+1,-1.732/2) -- (0.5+3*\s-1,-1.732/2);



\end{tikzpicture}

==> excitation.tex <==
\begin{tikzpicture}[scale=0.9]
\coordinate (A000) at (0,0);
\coordinate (A100) at (-0.5,-0.433);
\coordinate (A110) at (0.36602540378443876, -0.6830127018922192);
\coordinate (A010) at (0.8660254037844387, -0.25);
\coordinate (A001) at (0.0, 0.8660254037844387);
\coordinate (A101) at (-0.49999999999999994, 0.4330127018922194);
\coordinate (A111) at (0.36602540378443876, 0.18301270189221952);
\coordinate (A011) at (0.8660254037844387, 0.6160254037844388);
\coordinate (B000) at (-0.36602540378443876, 1.549038105676658);
\coordinate (B100) at (-0.8660254037844387, 1.1160254037844386);
\coordinate (B110) at (0.0, 0.8660254037844387);
\coordinate (B010) at (0.5, 1.299038105676658);
\coordinate (B001) at (-0.36602540378443876, 2.4150635094610964);
\coordinate (B101) at (-0.8660254037844387, 1.9820508075688774);
\coordinate (B111) at (0.0, 1.7320508075688774);
\coordinate (B011) at (0.49999999999999994, 2.165063509461097);

\draw[gray!50] (A100)--(A110)--(A010);
\draw[gray!50,dashed] (A010)--(A000)--(A100);
\draw[gray!50] (A101)--(A111)--(A011)--(A001)--cycle;
\draw[gray!50] (A010)--(A011);
\draw[gray!50] (A110)--(A111);
\draw[gray!50] (A100)--(A101);
\draw[gray!50,dashed] (A000)--(A001);

\draw[gray!50] (B100)--(B110)--(B010);
\draw[gray!50,dashed] (B010)--(B000)--(B100);
\draw[gray!50] (B101)--(B111)--(B011)--(B001)--cycle;
\draw[gray!50] (B010)--(B011);
\draw[gray!50] (B110)--(B111);
\draw[gray!50] (B100)--(B101);
\draw[gray!50,dashed] (B000)--(B001);

\fill[Red,fill opacity=0.3] (0.1,0.1) circle[radius=0.3];
\draw[black,thick] (A100)--(A010)--(A111)--cycle;
\draw[black,thick] (A100)--(A001);
\draw[black,thick] (A010)--(A001);
\draw[black,thick] (A111)--(A001);
\draw[black,thick] (B110)--(B101)--(B011)--cycle;
\draw[black,thick,dashed] (B000)--(B110);
\draw[black,thick,dashed] (B000)--(B011);
\draw[black,thick,dashed] (B000)--(B101);



\fill[Violet] (A100) circle[radius=0.125];
\fill[Green] (A010) circle[radius=0.125];
\fill[Green] (A111) circle[radius=0.125];
\fill[Green] (A001) circle[radius=0.125];


\fill[Green] (B000) circle[radius=0.125];
\fill[Green] (B011) circle[radius=0.125];
\fill[Violet] (B101) circle[radius=0.125];
\fill[Gray,fill opacity=0.5] (-0.26602540378443876+0.15, 1.649038105676658) circle[radius=0.3];
\node at (-0.26602540378443876+.15, 1.649038105676658) {\footnotesize{$+1$}};
\node at (.1,.1) {\footnotesize{{\color{red}$-1$}}};
\node at (0,-.9) {\footnotesize{(a)$3J<\Delta$}};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9]
\coordinate (A000) at (0,0);
\coordinate (A100) at (-0.5,-0.433);
\coordinate (A110) at (0.36602540378443876, -0.6830127018922192);
\coordinate (A010) at (0.8660254037844387, -0.25);
\coordinate (A001) at (0.0, 0.8660254037844387);
\coordinate (A101) at (-0.49999999999999994, 0.4330127018922194);
\coordinate (A111) at (0.36602540378443876, 0.18301270189221952);
\coordinate (A011) at (0.8660254037844387, 0.6160254037844388);
\coordinate (B000) at (-0.36602540378443876, 1.549038105676658);
\coordinate (B100) at (-0.8660254037844387, 1.1160254037844386);
\coordinate (B110) at (0.0, 0.8660254037844387);
\coordinate (B010) at (0.5, 1.299038105676658);
\coordinate (B001) at (-0.36602540378443876, 2.4150635094610964);
\coordinate (B101) at (-0.8660254037844387, 1.9820508075688774);
\coordinate (B111) at (0.0, 1.7320508075688774);
\coordinate (B011) at (0.49999999999999994, 2.165063509461097);

\draw[gray!50] (A100)--(A110)--(A010);
\draw[gray!50,dashed] (A010)--(A000)--(A100);
\draw[gray!50] (A101)--(A111)--(A011)--(A001)--cycle;
\draw[gray!50] (A010)--(A011);
\draw[gray!50] (A110)--(A111);
\draw[gray!50] (A100)--(A101);
\draw[gray!50,dashed] (A000)--(A001);

\draw[gray!50] (B100)--(B110)--(B010);
\draw[gray!50,dashed] (B010)--(B000)--(B100);
\draw[gray!50] (B101)--(B111)--(B011)--(B001)--cycle;
\draw[gray!50] (B010)--(B011);
\draw[gray!50] (B110)--(B111);
\draw[gray!50] (B100)--(B101);
\draw[gray!50,dashed] (B000)--(B001);


\draw[black,thick] (A100)--(A010)--(A111)--cycle;
\draw[black,thick] (A100)--(A001);
\draw[black,thick] (A010)--(A001);
\draw[black,thick] (A111)--(A001);
\draw[black,thick] (B110)--(B101)--(B011)--cycle;
\draw[black,thick,dashed] (B000)--(B110);
\draw[black,thick,dashed] (B000)--(B011);
\draw[black,thick,dashed] (B000)--(B101);



\fill[Green] (A100) circle[radius=0.125];
\fill[Green] (A010) circle[radius=0.125];
\fill[Green] (A111) circle[radius=0.125];
\fill[BrickRed] (A001) circle[radius=0.125];
\fill[Green] (B000) circle[radius=0.125];
\fill[Green] (B011) circle[radius=0.125];
\fill[Green] (B101) circle[radius=0.125];
\node at (0,-.9) {\footnotesize{(b)$2J\!<\!\Delta\!<\!3 J$}};
\end{tikzpicture}
\begin{tikzpicture}[scale=1.6]
\draw[black,thick](0,0)--(0,1)--(0.866,0.5)--cycle;
\draw[black,thick](-0.577/2,0.5)--(0.577,1)--(0.577,0.)--cycle;

\draw[black,thick](0.1666/1.732,5/6)--(0,2/3);
\draw[black,thick](0.1666/1.732,5/6)--(0.5/1.732,5/6);
\draw[black,thick](0.1666/1.732,5/6)--(0,1);
\fill[BrickRed] (0.1666/1.732,5/6) circle[radius=0.125/2];
\fill[Orange] (0,1) circle[radius=0.125/2];

\draw[black,thick,dashed](2.5/3/1.732,5/6)--(0.5/1.732,5/6);
\draw[black,thick,dashed](2.5/3/1.732,5/6)--(1/1.732,4/6);
\draw[black,thick,dashed](2.5/3/1.732,5/6)--(1/1.732,1);
\fill[BrickRed] (2.5/3/1.732,5/6) circle[radius=0.125/2];
\fill[Orange] (1/1.732,1) circle[radius=0.125/2];

\draw[black,thick](7/6/1.732,1.5/3)--(1/1.732,1/3);
\draw[black,thick](7/6/1.732,1.5/3)--(1.732/2,.5);
\draw[black,thick](7/6/1.732,1.5/3)--(1/1.732,2/3);
\fill[Orange] (7/6/1.732,1.5/3) circle[radius=0.125/2];
\fill[BrickRed] (1.732/2,.5) circle[radius=0.125/2];

\draw[black,thick,dashed](2.5/3/1.732,1/6)--(0.5/1.732,1/6);
\draw[black,thick,dashed](2.5/3/1.732,1/6)--(1/1.732,2/6);
\draw[black,thick,dashed](2.5/3/1.732,1/6)--(1/1.732,0);
\fill[Orange] (2.5/3/1.732,1/6) circle[radius=0.125/2];
\fill[BrickRed] (1/1.732,0) circle[radius=0.125/2];

\draw[black,thick](0.1666/1.732,1/6)--(0,1/3);
\draw[black,thick](0.1666/1.732,1/6)--(0.5/1.732,1/6);
\draw[black,thick](0.1666/1.732,1/6)--(0,0);
\fill[Orange] (0.1666/1.732,1/6) circle[radius=0.125/2];
\fill[BrickRed] (0,0) circle[radius=0.125/2];

\draw[black,thick,dashed](-1/6/1.732,1/2)--(0,1/3);
\draw[black,thick,dashed](-1/6/1.732,1/2)--(-0.5/1.732,1/2);
\draw[black,thick,dashed](-1/6/1.732,1/2)--(0,2/3);
\fill[Orange] (-1/6/1.732,1/2) circle[radius=0.125/2];
\fill[BrickRed] (-0.5/1.732,1/2) circle[radius=0.125/2];

\fill[Violet] (0,1/3) circle[radius=0.125/2];
\fill[Violet] (1/2/1.732,5/6) circle[radius=0.125/2];
\fill[Violet] (1/1.732,1/3) circle[radius=0.125/2];
\fill[Green] (0,2/3) circle[radius=0.125/2];
\fill[Green] (1/1.732,4/6) circle[radius=0.125/2];
\fill[Green] (1/2/1.732,1/6) circle[radius=0.125/2];

\fill[Violet] (-0.2,1.49) circle[radius=0.125/2];
\node at (0.05,1.5) {\footnotesize{$=1$}};
\fill[Green] (-0.2,1.28) circle[radius=0.125/2];
\node at (0.05,1.3) {\footnotesize{$=\overline{1}$}};

\fill[BrickRed] (0.4,1.49) circle[radius=0.125/2];
\node at (0.65,1.5) {\footnotesize{$=3$}};
\fill[Orange] (0.4,1.28) circle[radius=0.125/2];
\node at (0.65,1.3) {\footnotesize{$=\overline{3}$}};

\draw[rounded corners=2pt] (-0.28,1.2) rectangle (0.82,1.6); 
\node at (0.3,-.2) {\footnotesize{(c)$1.8J\!<\!\Delta\!<\!2J$}};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9]
\coordinate (A000) at (0,0);
\coordinate (A100) at (-0.5,-0.433);
\coordinate (A110) at (0.36602540378443876, -0.6830127018922192);
\coordinate (A010) at (0.8660254037844387, -0.25);
\coordinate (A001) at (0.0, 0.8660254037844387);
\coordinate (A101) at (-0.49999999999999994, 0.4330127018922194);
\coordinate (A111) at (0.36602540378443876, 0.18301270189221952);
\coordinate (A011) at (0.8660254037844387, 0.6160254037844388);
\coordinate (B000) at (-0.36602540378443876, 1.549038105676658);
\coordinate (B100) at (-0.8660254037844387, 1.1160254037844386);
\coordinate (B110) at (0.0, 0.8660254037844387);
\coordinate (B010) at (0.5, 1.299038105676658);
\coordinate (B001) at (-0.36602540378443876, 2.4150635094610964);
\coordinate (B101) at (-0.8660254037844387, 1.9820508075688774);
\coordinate (B111) at (0.0, 1.7320508075688774);
\coordinate (B011) at (0.49999999999999994, 2.165063509461097);

\draw[gray!50] (A100)--(A110)--(A010);
\draw[gray!50,dashed] (A010)--(A000)--(A100);
\draw[gray!50] (A101)--(A111)--(A011)--(A001)--cycle;
\draw[gray!50] (A010)--(A011);
\draw[gray!50] (A110)--(A111);
\draw[gray!50] (A100)--(A101);
\draw[gray!50,dashed] (A000)--(A001);

\draw[gray!50] (B100)--(B110)--(B010);
\draw[gray!50,dashed] (B010)--(B000)--(B100);
\draw[gray!50] (B101)--(B111)--(B011)--(B001)--cycle;
\draw[gray!50] (B010)--(B011);
\draw[gray!50] (B110)--(B111);
\draw[gray!50] (B100)--(B101);
\draw[gray!50,dashed] (B000)--(B001);

\fill[Red,fill opacity=0.3] (0.1,0.1) circle[radius=0.3];


\draw[black,thick] (A100)--(A010)--(A111)--cycle;
\draw[black,thick] (A100)--(A001);
\draw[black,thick] (A010)--(A001);
\draw[black,thick] (A111)--(A001);
\draw[black,thick] (B110)--(B101)--(B011)--cycle;
\draw[black,thick,dashed] (B000)--(B110);
\draw[black,thick,dashed] (B000)--(B011);
\draw[black,thick,dashed] (B000)--(B101);



\fill[BrickRed] (A100) circle[radius=0.125];
\fill[Orange] (A010) circle[radius=0.125];
\fill[Orange] (A111) circle[radius=0.125];
\fill[Violet] (A001) circle[radius=0.125];
\fill[Orange] (B000) circle[radius=0.125];
\fill[Orange] (B011) circle[radius=0.125];
\fill[BrickRed] (B101) circle[radius=0.125];
\fill[Gray,fill opacity=0.5] (-0.26602540378443876+.15, 1.649038105676658) circle[radius=0.3];
\node at (-0.26602540378443876+.15, 1.649038105676658) {\footnotesize{$+1$}};
\node at (.1,.1) {\footnotesize{{\color{red}$-1$}}};
\node at (0,-.9) {\footnotesize{(d)$\Delta < 1.8 J$}};
\end{tikzpicture}
